Defining neurosymbolic AI

Neurosymbolic AI focuses on integrating learning and reasoning, in particular, on unifying logical and neural representations. Despite the existence of an alphabet soup of neurosymbolic AI systems, the field is lacking a generally accepted formal definition of what neurosymbolic models and inference really are. We introduce a formal definition for neurosymbolic AI that makes abstraction of its key ingredients. More specifically, we define neurosymbolic inference as the computation of an integral over a product of a logical and a belief function. We show that our neurosymbolic AI definition makes abstraction of key representative neurosymbolic AI systems.

==> tikz/definition_catchphrase.tex <==
\begin{tikzpicture}[remember picture]
\node[sqnode, fill=jungle_green] (integral) {\LARGE$\displaystyle\int$};
\node[sqnode, right=1em of integral.east, fill=celadon_blue] (query) {$l(\varphi, \omega)$};
\node[sqnode, right=1em of query.east, fill=red_salsa] (parametrisation) {$b_{\params}(\varphi, \omega)$};
\node[between=query.east and parametrisation.west] (product) {$\cdot$};
\node[sqnode, right=1em of parametrisation.east, fill=jungle_green] (measure) {$\mathrm{d}\nu(\omega)$};

\node[between=integral and measure] (center) {};
\node[sqnode, below=2em of parametrisation] (interpretations) {$\Omega$};
\node[between=query.south and interpretations.north] (lowercenter) {};

\node[above=2em of query] (text) {
    \textsf{\fontseries{l}\selectfont
        % In a neurosymbolic functional, the \colournode{white}{\colouraccent{celadon_blue}{\fontseries{m}\selectfont inconsistencies}}{inconsistent}{0em} of a \colournode{white}{\colouraccent{red_salsa}{\fontseries{m}\selectfont neural belief}}{belief}{0em} are \colournode{white}{\colouraccent{jungle_green}{\fontseries{m}\selectfont filtered out}}{filter}{0em}.
        Neurosymbolic inference \colournode{white}{\colouraccent{jungle_green}{\fontseries{m}\selectfont aggregates}}{filter}{0em}\colournode{white}{\colouraccent{celadon_blue}{\fontseries{m}\selectfont logically selected interpretations}}{inconsistent}{0em} from a \colournode{white}{\colouraccent{red_salsa}{\fontseries{m}\selectfont neural belief}}{belief}{0em}.
    }
};

\node[between=filter.south and query.north] (middle) {};
\node[between=filter.south and integral.north] (othermiddle) {};
\end{tikzpicture}
